Finding Structure in Dynamic Networks

This document is the first part of the author's habilitation thesis (HDR), defended on June 4, 2018 at the University of Bordeaux. Given the nature of this document, the contributions that involve the author have been emphasized; however, these four chapters were specifically written for distribution to a larger audience. We hope they can serve as a broad introduction to the domain of highly dynamic networks, with a focus on temporal graph concepts and their interaction with distributed computing.

==> figs-finding/intersection-hierarchy.tex <==
\def\carre (#1,#2,#3){
  \path (#1,#2+1) node[node] (a){};
  \path (#1+1,#2+1) node[node] (b){};
  \path (#1,#2) node[node] (c){};
  \path (#1+1,#2) node[node] (d){};
  \path (#1+.5,#2-.8) node (e){#3};
}
\tikzset{node/.style={draw,circle,fill=none,red,gray,thick,inner sep = 1.6pt}}
\tikzstyle{every node}=[]
    \begin{tikzpicture}[xscale=.35, yscale=.35]
      \node (G) [] 
      at (-2,0.5) {\large{$\G^1$}};
      \node (G) [] 
      at (-0.4,3.4) {\large{$\G^2$}};
      \node (G) [] 
      at (1,6.3) {\large{$\G^3$}};
      \node (G) [] 
      at (2.4,9.2) {\large{$\G^4$}};

      \carre (0,0,$G_{(1,1)}$)
      \draw (a)--(b);
      \draw (a)--(c);
      \draw (c)--(b);
      \draw (c)--(d);
      \draw (b)--(d);
      \carre (3,0,$G_{(2,2)}$)
      \draw (a)--(c);
      \draw (c)--(b);
      \draw (c)--(d);
      \draw (a)--(b);
      \carre (6,0,$G_{(3,3)}$)
      \draw (a)--(c);
      \draw (d)--(b);
      \draw (c)--(d);
      \draw (a)--(b);
      \carre (9,0,$G_{(4,4)}$)
      \draw (a)--(c);
      \draw (b)--(c);
      \draw (d)--(b);
      \draw (c)--(d);
      \draw (a)--(b);
      \carre (12,0,$G_{(5,5)}$)
      \draw (b)--(c);
      \draw (a)--(d);
      \draw (d)--(b);
      \draw (c)--(d);
      \draw (a)--(b);
      \carre (15,0,$G_{(6,6)}$)
      \draw (b)--(c);
      \draw (d)--(b);
      \draw (c)--(d);
      \draw (a)--(b);
      \carre (18,0,$G_{(7,7)}$)
      \draw (b)--(c);
      \draw (c)--(d);
      \draw (a)--(b);
      \carre (21,0,$G_{(8,8)}$)
      \draw (a)--(b);
      \draw (a)--(c);
      \draw (b)--(c);
      \draw (c)--(d);

      \carre (1.5,2.9,$G_{(1,2)}$)
      \draw (a)--(b);
      \draw (a)--(c);
      \draw (c)--(b);
      \draw (c)--(d);
      \carre (4.5,2.9,$G_{(2,3)}$)
      \draw (a)--(c);
      \draw (a)--(b);
      \draw (c)--(d);
      \carre (7.5,2.9,$G_{(3,4)}$)
      \draw (a)--(c);
      \draw (b)--(d);
      \draw (a)--(b);
      \draw (c)--(d);
      \carre (10.5,2.9,$G_{(4,5)}$)
      \draw (b)--(c);
      \draw (b)--(d);
      \draw (a)--(b);
      \draw (c)--(d);
      \carre (13.5,2.9,$G_{(5,6)}$)
      \draw (b)--(c);
      \draw (b)--(d);
      \draw (a)--(b);
      \draw (c)--(d);
      \carre (16.5,2.9,$G_{(6,7)}$)
      \draw (b)--(c);
      \draw (c)--(d);
      \draw (a)--(b);
      \carre (19.5,2.9,$G_{(7,8)}$)
      \draw (a)--(b);
      \draw (b)--(c);
      \draw (c)--(d);

      \carre (3,5.8,$G_{(1,3)}$)
      \draw (a)--(b);
      \draw (a)--(c);
      \draw (c)--(d);
      \carre (6,5.8,$G_{(2,4)}$)
      \draw (a)--(b);
      \draw (a)--(c);
      \draw (c)--(d);
      \carre (9,5.8,$G_{(3,5)}$)
      \draw (a)--(b);
      \draw (b)--(d);
      \draw (c)--(d);
      \carre (12,5.8,$G_{(4,6)}$)
      \draw (b)--(c);
      \draw (b)--(d);
      \draw (a)--(b);
      \draw (c)--(d);
      \carre (15,5.8,$G_{(5,7)}$)
      \draw (b)--(c);
      \draw (a)--(b);
      \draw (c)--(d);
      \carre (18,5.8,$G_{(6,8)}$)
      \draw (b)--(c);
      \draw (a)--(b);
      \draw (c)--(d);

      \carre (4.5,8.7,$G_{(1,4)}$)
      \draw (a)--(b);
      \draw (a)--(c);
      \draw (c)--(d);
      \carre (7.5,8.7,{$G_{(2,5)}$})
      \draw (a)--(b);
      \draw (c)--(d);
      \carre (10.5,8.7,$G_{(3,6)}$)
      \draw (a)--(b);
      \draw (c)--(d);
      \draw (b)--(d);
      \carre (13.5,8.7,$G_{(4,7)}$)
      \draw (a)--(b);
      \draw (c)--(d);
      \draw (b)--(c);
      \carre (16.5,8.7,$G_{(5,8)}$)
      \draw (a)--(b);
      \draw (c)--(d);
      \draw (b)--(c);
    \end{tikzpicture}



==> figs-finding/walkmax.tex <==
\xdefinecolor{bordeaux}{rgb}{0.7,0.10,0.10}
\begin{tikzpicture}[scale=.41]
\tikzstyle{direction}=[->,thick,dashed]
\node (l1) [] at (0,-16.2) {};
%\node (l8) [] at (4,-9) {};
\draw[direction] (l1) to[] (3.15,-9.8);

  \tikzstyle{every node}=[draw, circle, inner sep=2.5pt,gray]
  \foreach \j in {9,...,16}{
     \foreach \i in {1,...,\j}{
       \pgfmathsetmacro{\ii}{\i + (16-\j)/2};
       \path (\ii,-\j) node (\i\j){};
     }
  }
  \tikzstyle{every path}=[thin,dashed,gray,dash pattern=on 1pt off 1.5pt]
  \foreach \j in {9,...,15}{
     \foreach \i in {1,...,\j}{
       \pgfmathtruncatemacro{\jj}{\j + 1};
       \pgfmathtruncatemacro{\ii}{\i + 1};
       \draw (\i\jj) -- (\i\j);
       \draw (\ii\jj) -- (\i\j);
     }
  }
  \tikzstyle{every node}=[font=\LARGE, red]
  \path (19) node {$\times$};
  \path (510) node {$\times$};
  \path (711) node {$\times$};
  \path (1012) node {$\times$};
  \path (1113) node {$\times$};
  \tikzstyle{every node}=[draw, circle, inner sep=2.3pt, fill=gray]
  \draw[ultra thick, solid] (816) node {}--(715) node {}--(614) node {}--(513) node {}--(412) node {}--(311) node {}--(210) node {};
  \draw[ultra thick, solid] (916) node {}-- (915) node {}-- (914) node {}-- (913) node {};
  \draw[ultra thick, solid] (1316) node {}--(1215) node {}-- (1114) node {}--(1013) node {}-- (912) node {};
  \draw[ultra thick, solid] (1416) node {}-- (1415) node {};
  \draw[ultra thick, solid] (1414) node {}--(1515) node {}-- (1616) node {};
  \path (1616) node {};

  \tikzstyle{every path}=[]
  \tikzstyle{every node}=[draw, inner sep=5pt, thin, darkgray]
  \path (210) node[circle] {};
  \path (912) node[circle] {};
  \path (1414) node[circle] {};
  \tikzstyle{every node}=[draw, circle, inner sep=2.5pt, fill=bordeaux]
  \path (116) node {};
  \path (115) node {};
  \path (114) node {};
  \path (113) node {};
  \path (112) node {};
  \path (111) node {};
  \path (110) node {};
  \path (210) node {};
  \path (310) node {};
  \path (410) node {};
  \path (611) node {};
  \path (812) node {};
  \path (912) node {};
  \path (1214) node {};
  \path (1314) node {};
  \path (1414) node {};

  \tikzstyle{every path}=[very thick,rounded corners=6pt]
  \draw (116)--(115)--(114)--(113)--(112)--(111)--(110)--(19);
  \draw (19)--(110.north east)--(210)--(310);
  \draw (310)--(410)--(510)--(511.north east)--(611);
  \draw (611)--(711)--(712.north east)--(812);
  \draw (812)--(912)--(1012)--(1013.north east)--(1113);
  \draw (1113)--(1114.north east)--(1214);
  \draw (1214)--(1314)--(1414);
 

\end{tikzpicture}

